Towards more precise automatic analysis: a comprehensive survey of deep learning-based multi-organ segmentation

Accurate segmentation of multiple organs of the head, neck, chest, and abdomen from medical images is an essential step in computer-aided diagnosis, surgical navigation, and radiation therapy. In the past few years, with a data-driven feature extraction approach and end-to-end training, automatic deep learning-based multi-organ segmentation method has far outperformed traditional methods and become a new research topic. This review systematically summarizes the latest research in this field. For the first time, from the perspective of full and imperfect annotation, we comprehensively compile 161 studies on deep learning-based multi-organ segmentation in multiple regions such as the head and neck, chest, and abdomen, containing a total of 214 related references. The method based on full annotation summarizes the existing methods from four aspects: network architecture, network dimension, network dedicated modules, and network loss function. The method based on imperfect annotation summarizes the existing methods from two aspects: weak annotation-based methods and semi annotation-based methods. We also summarize frequently used datasets for multi-organ segmentation and discuss new challenges and new research trends in this field.

==> (inline-0) <==
\begin{tabular}{@{}llllllllllllll@{}}
\toprule
\multirow{2}{*}{Ref}                                     & \multirow{2}{*}{Backbone}                  & \multirow{2}{*}{Datasets}              & \multirow{2}{*}{Quantity} & \multirow{2}{*}{Organ type} & \multirow{2}{*}{Brainstem} & \multirow{2}{*}{Mandible} & \multicolumn{2}{l}{Parotid gland} & \multicolumn{2}{l}{Submandibular gland} & \multicolumn{2}{l}{Optic nerve} & \multirow{2}{*}{Chiasm} \\ \cmidrule(lr){8-13}
                                        &                           &                       &          &            &           &          & Left            & Right           & Left               & Right              & Left           & Right          &        \\ \midrule
Ibragimov and Xing \cite{37}             & 2.5D CNN                  & Private (CT)          & 50       & 13         & -         & 0.895    & 0.766           & 0.779           & 0.697              & 0.730              & 0.639          & 0.645          & 0.374  \\
Fritscher {\it{et al.}} \cite{38}              & 2.5D CNN                  & HNC (CT) \cite{30}     & 30       & 3          & -         & -        & 0.810           & -               & 0.650              & -                  & -              & -              & 0.520  \\
Zhu {\it{et al.}} \cite{39}                      & 3D U-Net                  & Private (CT)          & 261      & 9          & 0.867     & 0.925    & 0.881           & 0.874           & 0.814              & 0.813              & 0.721          & 0.706          & 0.532  \\
Van Rooij {\it{et al.}} \cite{40}               & 3D U-Net                  & Private (CT)          & 157      & 11         & 0.640     & -        & 0.830           & 0.830           & 0.820              & 0.810              & -              & -              & -      \\
Tong {\it{et al.}} \cite{41}                     & 3D GAN                    & PDDCA (CT) \cite{30}   & 48       & 9          & 0.867     & 0.939    & 0.855           & 0.858           & 0.807              & 0.819              & 0.664          & 0.699          & 0.592  \\
Tong {\it{et al.}} \cite{41}                     & 3D GAN                    & Private (MRI)         & 25       & 9          & 0.916     & 0.816    & 0.865           & 0.825           & -                  & -                  & 0.717          & 0.693          & 0.589  \\
Gou {\it{et al.}} \cite{42}                       & 3D U-Net                  & HNC (CT) \cite{30}     & 48       & 9          & 0.880     & 0.940    & 0.870           & 0.860           & 0.780              & 0.810              & 0.720          & 0.710          & 0.610  \\
Liu {\it{et al.}} \cite{43}                       & 3D U-Net                  & Private (MRI \& CT)   & 45       & 19         & 0.880     & 0.890    & 0.890           & 0.880           & -                  & -                  & 0.720          & 0.720          & 0.760  \\
Liu {\it{et al.}} \cite{43}                       & 3D U-Net                  & HNC (CT) \cite{30}     & 48       & 9          & 0.910     & 0.960    & 0.880           & 0.880           & 0.860              & 0.850              & 0.780          & 0.780          & 0.730  \\
Chen {\it{et al.}} \cite{44}                     & 2.5D U-Net                & Private (CT)          & 307      & 24         & -         & -        & -               & -               & -                  & -                  & 0.711          & 0.712          & 0.598  \\
Chen {\it{et al.}} \cite{44}                      & 2.5D U-Net                & HNC (CT) \cite{30}     & 48       & 9          & 0.872     & 0.922    & 0.867           & 0.858           & 0.821              & 0.821              & 0.750          & 0.741          & 0.663  \\
Liu {\it{et al.}} \cite{45}                      & 2D U-Net                  & StructSeg (CT)        & 50       & 22         & 0.864     & 0.906    & 0.802           & 0.826           & -                  & -                  & 0.770          & 0.647          & 0.712  \\
Cros {\it{et al.}} \cite{46}                     & 3D U-Net                  & Private (CT)          & 200      & 12         & -         & 0.900    & 0.760           & 0.760           & 0.740              & -                  & -              & -              & -      \\
Lei {\it{et al.}} \cite{47}                      & 2.5D U-Net                & StructSeg (CT)        & 50       & 22         & 0.897     & 0.914    & 0.857           & 0.873           & -                  & -                  & 0.680          & 0.663          & 0.566  \\
Lei {\it{et al.}} \cite{47}                      & 2.5D U-Net                & Hybrid HAN (CT)       & 165      & 7          & 0.874     & 0.900    & 0.847           & 0.846           & -                  & -                  & 0.624          & 0.621          & 0.290  \\
Zhang {\it{et al.}} \cite{48}                     & 2D U-Net                  & HNC (CT) \cite{30}     & 48       & 9          & 0.840     & 0.900    & 0.820           & 0.830           & 0.820              & 0.810              & 0.670          & 0.710          & 0.660  \\
Srivastava {\it{et al.}} \cite{49}              & 3D U-Net                  & OpenKBP (CT) \cite{35} & 188      & 5          & 0.803     & 0.883    & 0.799           & 0.773           & -                  & -                  & -              & -              & -      \\
Podobnik {\it{et al.}} \cite{50}                 & 2D nnU-net                & Private (CT\&MR)      & 56       & 31         & 0.836     & 0.898    & 0.817           & 0.765           & 0.716              & 0.670              & 0.572          & 0.604          & 0.387  \\
Kan {\it{et al.}} \cite{51}                      & 3D Transformer and U-Net  & Private (CT)          & 94       & 18         & 0.871     & 0.925    & 0.821           & 0.844           & -                  & -                  & 0.717          & 0.679          & 0.328  \\
Jiang {\it{et al.}} \cite{52}                     & 2D U-Net                  & PDDCA (CT) \cite{30}   & 16       & 6          & 0.920     & 0.950    & 0.880           & 0.880           & 0.820              & 0.830              &                &                &        \\
\multirow{2}{*}{Francis {\it{et al.}} \cite{53}}  & \multirow{2}{*}{3D U-Net} & Private (CT)          & 232      & 7          & 0.890     & 0.932    & 0.852           & 0.870           &                    &                    & 0.744          & 0.764          & 0.635  \\
                                        &                           & HNC (CT)  \cite{30}     & 48       & 7          & 0.862     & 0.940    & 0.885           & 0.885           &                    &                    & 0.728          & 0.723          & 0.620  \\
\multirow{2}{*}{Isler {\it{et al.}} \cite{54}}    & \multirow{2}{*}{2D U-Net} & HNC (CT)  \cite{30}     & 48       & 6          & 0.830     & -        & 0.790           & 0.760           & -                  & -                  & 0.580          & 0.540          & 0.520  \\
                                        &                           & OpenKBP (CT) \cite{35}  & 188      & 5          & 0.800     & 0.860    & 0.750           & 0.760           & -                  & -                  & -              & -              & -      \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
\toprule
\multirow{2}{*}{Ref}                                       & \multirow{2}{*}{Backbone}                  & \multirow{2}{*}{Datasets}                                                            & \multirow{2}{*}{Quantity}                            & \multirow{2}{*}{Organ type} & \multirow{2}{*}{Liver}        & \multirow{2}{*}{Spleen}       & \multicolumn{2}{l}{Kidney}             & \multirow{2}{*}{Pancreas}       & \multirow{2}{*}{Gallbladder}       & \multirow{2}{*}{Stomach}       \\ \cmidrule(lr){8-9}
                                          &                           &                                                                     &                                     &            &              &              & Left               & Right             &                &                   &               \\ \midrule
Gibson {\it{et al.}} \cite{55}                     & 3D CNN                    & \begin{tabular}[c]{@{}l@{}}TCIA \cite{56,57} \& \\ BTCV \cite{29} (CT)\end{tabular}                        & 72                                  & 4          & 0.920        & -            & -                  & -                 & 0.660          & -                 & 0.830         \\
Men {\it{et al.}} \cite{58}                        & 2D CNN                    & Private (CT)                                                        & 278                                 & 5          & -            & -            & -                  & -                 & -              & -                 & -             \\
Shen {\it{et al.}} \cite{59}                      & 3D U-Net                  & Private (CT)                                                        & 377                                 & 7          & 0.965        & 0.947        & -                  & -                 & 0.847          & 0.808             & 0.963         \\
Gibson {\it{et al.}} \cite{60}                     & 3D V-Net                  & \begin{tabular}[c]{@{}l@{}}TCIA \cite{56,57} \& \\ BTCV \cite{29} (CT)\end{tabular}                        & 90                                  & 8          & 0.960        & 0.960        & 0.950              & -                 & 0.780          & 0.840             & 0.900         \\
Roth {\it{et al.}} \cite{61}                       & 3D U-Net                  & Private (CT)                                                        & 377                                 & 7          & 0.971        & 0.977        & -                  & -                 & 0.849          & 0.851             & 0.961         \\
Cai {\it{et al.}} \cite{62}                       & 2D FCN                    & Private (CT)                                                        & 120                                 & 16         & 0.96         & 0.951        & 0.956              & 0.954             & 0.785          & 0.797             & 0.909         \\
Cai {\it{et al.}} \cite{62}                       & 3D GAN                    & Private (CT)                                                        & \begin{tabular}[c]{@{}l@{}}131(liver)+281(spleen)\\ +41(pancreas)\end{tabular} & 3          & 0.944        & 0.960        & -                  & -                 & 0.743          & -                 & -             \\
\multirow{2}{*}{Heinrich {\it{et al.}} \cite{63}} & \multirow{2}{*}{3D U-Net} & TCIA (CT) \cite{56,57}                                        & 43                                  & 8          & 0.954        & 0.944        & -                  & -                 & 0.702          & 0.753             & 0.868         \\
                                          &                           & Private (CT)                                                        & 10                                  & 7          &              &              &                    &                   &                &                   &               \\
\multirow{2}{*}{Ahn {\it{et al.}} \cite{64}}       & \multirow{2}{*}{2.5D CNN} & Private (CT)                                                        & 813+150                             & 2          & 0.973        & 0.974        & -                  & -                 & -              & -                 & -             \\
                                          &                           & Private (CT)                                                        & 813+50                              & 2          & 0.983        & 0.968        & -                  & -                 & -              & -                 & -             \\
Fu {\it{et al.}} \cite{65}                        & 3D V-Net                  & Synapse (CT) \cite{2}                                                & 90                                  & 8          & \multicolumn{7}{l}{\begin{tabular}[c]{@{}l@{}}Aorta, gallbladder, left kidney, right kidney, liver, pancreas, spleen and\\ stomach average DSC: 0.698\end{tabular}} \\
Hatamizadeh {\it{et al.}} \cite{66}               & \begin{tabular}[c]{@{}l@{}}3D Transformer\\ and U-Net\end{tabular}  & BTCV (CT) \cite{29}                                                  & 30                                  & 13         & 0.983        & 0.972        & 0.954              & 0.942             & 0.799          & 0.825             & 0.945         \\
Chen {\it{et al.}} \cite{67}                       & 2.5D U-Net                & Private (MR)                                                        & 102                                 & 10         & 0.963        & 0.946        & 0.954              & 0.954             & 0.880          & 0.732             & 0.923         \\
Tang {\it{et al.}} \cite{68}                      & 2.5D U-Net                & ABD-110 (CT) \cite{68}                                               & 110                                 & 11         & 0.964        & 0.959        & 0.960              & 0.957             & 0.821          & 0.822             & 0.875         \\
Jia and Wei \cite{69}                      & 3D U-Net                  & CHAOS (CT \cite{32}                                                 & 20                                  & 4          & 0.934        & 0.896        & 0.937              & 0.949             & -              & -                 & -             \\
Lin {\it{et al.}} \cite{70}                       & 3D U-Net                  & \begin{tabular}[c]{@{}l@{}}TCIA \cite{56,57} \& \\ BTCV \cite{29} (CT)\end{tabular}                        & 90                                  & 8          & 0.953        & 0.920        & 0.902              & -                 & 0.742          & 0.760             & 0.862         \\
Cao {\it{et al.}} \cite{71}                        & 2D Transformer            & Synapse (CT) \cite{2}                                                & 30                                  & 8          & 0.943        & 0.907        & 0.833              & 0.796             & 0.566          & 0.665             & 0.766         \\
Chen {\it{et al.}} \cite{72}                       & \begin{tabular}[c]{@{}l@{}}2D Transformer\\ And U-Net\end{tabular}  & Synapse (CT) \cite{2}                                                & 30                                  & 8          & 0.941        & 0.851        & 0.819              & 0.770             & 0.559          & 0.631             & 0.756         \\
Song {\it{et al.}} \cite{73}                       & 2D CNN                    & Synapse (CT) \cite{2}                                                & 30                                  & 8          & 0.959        & 0.926        & 0.906              & 0.892             & 0.687          & 0.671             & 0.839         \\
Kumar {\it{et al.}} \cite{74}                      & 2D GAN                    & CHAOS (CT) \cite{32}                                                 & 40                                  & 4          & \multicolumn{7}{l}{Liver, left kidney, right kidney and spleen average DSC: 0.970}                                        \\
Huang {\it{et al.}} \cite{75}                      & 2D Transformer            & Synapse (CT) \cite{2}                                                & 30                                  & 8          & 0.944        & 0.919        & 0.852              & 0.820             & 0.657          & 0.687             & 0.808         \\
Suo {\it{et al.}} \cite{76}                        & \begin{tabular}[c]{@{}l@{}}2D Transformer\\ And U-Net\end{tabular}  & Synapse (CT) \cite{2}                                                & 30                                  & 8          & 0.951        & 0.914        & 0.890              & 0.851             & 0.699          & 0.720             & 0.826         \\
\multirow{2}{*}{Xu {\it{et al.}} \cite{77}}       & \multirow{2}{*}{3D V-Net} & \begin{tabular}[c]{@{}l@{}}AbdomenCT-1K  \cite{36}\\ +Private (CT)\end{tabular}                                 & 1112+100                            & 4          & 0.953        & 0.920        & \multicolumn{2}{l}{0.914}              & 0.747          & -                 & -             \\
                                          &                           & \begin{tabular}[c]{@{}l@{}}AbdomenCT-1K  \cite{36}\\ +TCIA \cite{56,57} \& \\ BTCV (CT) \cite{29}\end{tabular} & 1112+90                             & 4          & 0.961        & 0.954        & 0.918              & -                 & 0.784          & -                 & -             \\
Berzoini {\it{et al.}} \cite{78}                   & 2D U-Net                  & \begin{tabular}[c]{@{}l@{}}Open-source CT-org\\ dataset \cite{79}\end{tabular}                                 & 140                                 & 5          & 0.922        & -            & \multicolumn{2}{l}{0.837}              & -              & -                 & -             \\
Shen {\it{et al.}} \cite{80}                       & 2D U-Net                  & TCIA (CT) \cite{56,57}                                        & 42                                  & 5          & 0.960        & -            & -                  & -                 & 0.754          & 0.805             & 0.889         \\
Hong {\it{et al.}} \cite{81}                       & 2D U-Net                  & \begin{tabular}[c]{@{}l@{}}BTCV \cite{29} \& CHAOS\\ \cite{32} (CT)\end{tabular}                                 & 30+20                               & 4          & 0.884        & 0.911        & 0.864              & 0.891             & -              & -                 & -             \\
Xie {\it{et al.}} \cite{82}                       & \begin{tabular}[c]{@{}l@{}}3D CNN And\\ Transformer\end{tabular}    & BTCV \cite{29} (CT)                                                  & 30                                  & 11         & 0.971        & 0.963        & \multicolumn{2}{l}{0.939}              & 0.831          & 0.666             & 0.882         \\
Srivastava {\it{et al.}} \cite{49}                & 3D U-Net                  & Synapse (CT) \cite{2}                                                & 30                                  & 8          & 0.950        & 0.870        & 0.842              & 0.824             & 0.681          & 0.675             & 0.760         \\
Jiang {\it{et al.}} \cite{52}                      & 2D U-Net                  & BTCV (CT) \cite{29}                                                  & 30                                  & 12         & 0.969        & 0.958        & 0.943              & 0.921             & 0.798          & 0.786             & 0.906         \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
\toprule
\multirow{2}{*}{Ref}                                                                                    & \multirow{2}{*}{Backbone}                                                    & \multirow{2}{*}{Dataset}                                                                               & \multirow{2}{*}{Quantity}                                        & \multirow{2}{*}{Organ type}                                    & \multirow{2}{*}{Heart}                                                 & \multirow{2}{*}{Esophagus}                                             & \multicolumn{2}{l}{Trachea}                                                                           & \multirow{2}{*}{Aorta}                                         & \multirow{2}{*}{Spinal cord}                                           & \multirow{2}{*}{Stomach}                                       \\ \cmidrule(lr){8-9}
                                                                                       &                                                             &                                                                                       &                                                 &                                               &                                                       &                                                       & Left                                                  & Right                                         &                                               &                                                       &                                               \\ \midrule
Trullo {\it{et al.}} \cite{83}                                                                 & 2D FCN                                                      & Private (CT)                                                                          & 30                                              & 4                                             & 0.900                                                 & 0.670                                                 & 0.820                                                 & -                                             & -                                             & 0.860                                                 & -                                             \\
Dong {\it{et al.}} \cite{84}                                                                   & 3D GAN                                                      & AAPM (CT) \cite{31}                                                                    & 35                                              & 4                                             & 0.870                                                 & 0.750                                                 & -                                                     & 0.970                                         & 0.970                                         & -                                                     & 0.900                                         \\
Vu {\it{et al.}} \cite{85}                                                                     & 2D U-Net                                                    & Private (CT)                                                                          & 22411(2D)                                       & 5                                             & 0.910                                                 & 0.630                                                 & -                                                     & 0.960                                         & 0.960                                         & -                                                     & 0.710                                         \\
\begin{tabular}[c]{@{}l@{}}Lambert {\it{et al.}} \cite{86}\\ Gali {\it{et al.}} \cite{87}\end{tabular} & \begin{tabular}[c]{@{}l@{}}2D U-Net\\ 2D U-Net\end{tabular} & \begin{tabular}[c]{@{}l@{}}SegTHOR (CT) \cite{33}\\ SegTHOR (CT) \cite{33}\end{tabular} & \begin{tabular}[c]{@{}l@{}}60\\ 60\end{tabular} & \begin{tabular}[c]{@{}l@{}}4\\ 4\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.930\\ 0.860\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.820\\ 0.469\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.850\\ 0.643\end{tabular} & \begin{tabular}[c]{@{}l@{}}-\\ -\end{tabular} & \begin{tabular}[c]{@{}l@{}}-\\ -\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.910\\ 0.854\end{tabular} & \begin{tabular}[c]{@{}l@{}}-\\ -\end{tabular}

==> (inline-1) <==
\begin{tabular}[c]{@{}l@{}}Public RT-MAC dataset\\ (MRI) \cite{147}\end{tabular} & 31                        & 8                         & -                          & -                         & 0.860           & 0.857           & 0.830              & 0.785              & -              & -              & -                       \\
Korte {\it{et al.}} \cite{146} & 3D U-Net                      & 3D U-Net                      & Private (MRI)                         & 10                        & 8                         & -                          & -                         & 0.730           & 0.775           & 0.537              & 0.435              & -              & -              & -                       \\
Gao {\it{et al.}} \cite{108}    & 3D CNN                        & 3D CNN                        & Private (CT)                          & 1164                      & 22                        & 0.891                      & \begin{tabular}[c]{@{}l@{}}Left: 0.924;\\ right: 0.925\end{tabular}
\begin{tabular}{@{}lllllllllllll@{}}
\toprule
\multirow{2}{*}{Ref}    & \multirow{2}{*}{Localization} & \multirow{2}{*}{Segmentation} & \multirow{2}{*}{Dataset}                                   & \multirow{2}{*}{Quantity} & \multirow{2}{*}{Category} & \multirow{2}{*}{Liver} & \multirow{2}{*}{Spleen} & \multicolumn{2}{l}{Kidney} & \multirow{2}{*}{Pancreas} & \multirow{2}{*}{Gallbladder} & \multirow{2}{*}{Stomach} \\ \cmidrule(lr){9-10}
                        &                               &                               &                                                            &                           &                           &                        &                         & Left         & Right       &                           &                              &                          \\ \midrule
Larsson {\it{et al.}} \cite{148} & Multi-Atlas                   & 3D FCN                        & BTCV (CT) \cite{29}                                         & 30                        & 13                        & 0.949                  & 0.936                   & 0.911        & 0.897       & 0.646                     & 0.613                        & 0.764                    \\
Zhao {\it{et al.}} \cite{149}    & Registration                  & 2D U-Net                      & \begin{tabular}[c]{@{}l@{}}VISCERAL challenge dataset Nonenhanced\\ CT (CTwb) \cite{150}\end{tabular} & 20                        & 4                         & -                      & -                       & -            & -           & 0.583                     & 0.473                        & -                        \\
Zhao {\it{et al.}} \cite{149}   & Registration                  & 2D U-Net                      & \begin{tabular}[c]{@{}l@{}}VISCERAL challenge dataset enhanced\\ CT (CTce) \cite{150}\end{tabular}    & 20                        & 4                         & -                      & -                       & -            & -           & 0.588                     & 0.624                        & -                        \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllllll@{}}
\toprule
\multirow{2}{*}{Ref}     & \multirow{2}{*}{Localization} & \multirow{2}{*}{Segmentation} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Quantity} & \multirow{2}{*}{Category} & \multirow{2}{*}{Heart} & \multirow{2}{*}{Esophagus} & \multirow{2}{*}{Trachea} & \multicolumn{2}{l}{Lung} & \multirow{2}{*}{Aorta} & \multirow{2}{*}{Spinal cord} \\ \cmidrule(lr){10-11}
                         &                               &                               &                          &                           &                           &                        &                            &                          & Left        & Right      &                        &                              \\ \midrule
Francis {\it{et al.}} \cite{136} & 3D U-Net                      & Two 3D U-Net                  & AAPM (CT) \cite{31}       & 60                        & 5                         & 0.941                  & 0.738                      & -                        & 0.979       & 0.973      & -                      & 0.899                        \\
Feng {\it{et al.}} \cite{151}    & 3D U-Net                      & 3D U-Net                      & AAPM (CT) \cite{31}       & 60                        & 5                         & 0.925                  & 0.726                      & -                        & 0.979       & 0.972      & -                      & 0.893                        \\
Feng {\it{et al.}} \cite{151}    & 3D U-Net                      & 3D U-Net                      & Private (CT)             & 30                        & 5                         & 0.86                   & 0.685                      & -                        & 0.976       & 0.977      & -                      & 0.852                        \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllm{0.6\textwidth}@{}}
\toprule
\multirow{2}{*}{Ref}        & \multirow{2}{*}{Backbone} & \multirow{2}{*}{Datasets} & \multirow{2}{*}{Quantity} & \multirow{2}{*}{Organ type} & \multirow{2}{*}{Other organs}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
                            &                           &                           &                           &                             &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \midrule
Ibragimov and Xing \cite{37} & 2.5D CNN                  & Private (CT)              & 50                        & 13                          & Pharynx: 0.856; Left eyeball: 0.884; Right eyeball: 0.877; Spinal cord: 0.870; Larynx: 0.693                                                                                                                                                                                                                                                                                                                                                                                                                                              \\
Van Rooij {\it{et al.}} \cite{40}   & 3D U-Net                  & Private (CT)              & 157                       & 11                          & Larynx: 0.780; Pharyngeal Constrictor: 0.680; Cricopharynx: 0.730; Upper esophageal sphincter: 0.810; esophagus: 0.600; Oral Cavity: 0.780                                                                                                                                                                                                                                                                                                                                                                                                \\
Tong {\it{et al.}} \cite{41}        & 3D GAN                    & Private (MRI)             & 25                        & 9                           & Pharynx: 0.706; Larynx: 0.799                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
Liu {\it{et al.}} \cite{43}         & 3D U-Net                  & Private (MRI \& CT)       & 45                        & 19                          & Pharynx: 0.740; spinal cord: 0.840; left cochlea: 0.760; right cochlea: 0.750; esophagus: 0.850; oral cavity: 0.900; left eye: 0.890; right eye: 0.870; left lens: 0.730; right lens: 0.730; larynx: 0.900; brain: 0.950                                                                                                                                                                                                                                                                                                                  \\
Chen {\it{et al.}} \cite{44}        & 2.5D U-Net                & Private (CT)              & 307                       & 24                          & Pituitary: 0.756; left middle ear: 0.869; right middle ear: 0.859; left lens: 0.844; right lens: 0.839; left temporomandibular joint: 0.838; right temporomandibular joint: 0.829                                                                                                                                                                                                                                                                                                                                                         \\
Liu {\it{et al.}} \cite{45}         & 2D U-Net                  & StructSeg (CT)            & 50                        & 22                          & Left eye: 0.858; right eye: 0.882; spinal cord: 0.804; pituitary: 0.503; left middle ear: 0.825; right middle ear: 0.717; left lens: 0.898; right lens: 0.786; left temporomandibular joint: 0.723; right temporomandibular joint: 0.824                                                                                                                                                                                                                                                                                                  \\
Cros {\it{et al.}} \cite{46}        & 3D U-Net                  & Private (CT)              & 200                       & 12                          & Medullary canal: 0.870; Outer medullary canal: 0.860; oral cavity: 0.660; esophagus: 0.600; trachea: 0.670; trunk: 0.670; outer trunk: 0.700; inner ears: 0.710; eyes: 0.770; sub-maxillary glands: 0.740                                                                                                                                                                                                                                                                                                                                 \\
Lei {\it{et al.}} \cite{47}         & 3D U-Net                  & StructSeg (CT)            & 50                        & 22                          & Left eye: 0.886; right eye: 0.873; spinal cord: 0.830; pituitary: 0.661; left middle ear: 0.826; right middle ear: 0.783; left lens: 0.815; right lens: 0.754; left temporomandibular joint: 0.757; right temporomandibular joint: 0.772                                                                                                                                                                                                                                                                                                  \\
Srivastava {\it{et al.}} \cite{49}  & 3D U-Net                  & OpenKBP (CT) \cite{36}     & 188                       & 5                           & Spinal cord: 0.740                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\
Podobnik {\it{et al.}} \cite{50}    & 2D nnU-net                & Private (CT \& MRI)         & 56                        & 31                          & Spinal cord: 0.812; Pharyngeal constrictor muscles: 0.617; oral cavity: 0.845; Larynx-supraglottis: 0.728; Larynx-glottis:0.615; Lips:0.728; Thyroid: 0.721; pituitary gland: 0.658; Lacrimal glands (left): 0.621; Lacrimal glands (right): 0.636; left eye: 0.887; right eye: 0.884; left lens: 0.723; right lens: 0.763; Cervical esophagus: 0.559; Cricopharyngeal inlet: 0.517; Cochleae (left):0.558; Cochleae (right):0.514; Carotid arteries (left):0.624; Carotid arteries (right):0.618; Buccal mucosa: 0.661; Arytenoids:0.474 \\
Kan {\it{et al.}} \cite{51}         & 3D Transformer and U-Net  & Private (CT)              & 94                        & 18                          & Spinal cord: 0.897; pituitary gland: 0.608; oral cavity: 0.908; left eye: 0.907; right eye: 0.902; left lens: 0.724; right lens: 0.689; left TMJ: 0.789; right TMJ: 0.778; left temporal lobe: 0.803; right temporal lobe: 0.802                                                                                                                                                                                                                                                                                                          \\
Isler {\it{et al.}} \cite{54}       & 2D U-Net                  & OpenKBP (CT) \cite{36}     & 188                       & 5                           & Spinal cord: 0.750                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllm{0.5\textwidth}@{}}
\toprule
\multirow{2}{*}{Ref}        & \multirow{2}{*}{Network} & \multirow{2}{*}{Datasets}                    & \multirow{2}{*}{Quantity} & \multirow{2}{*}{Organ type} & \multirow{2}{*}{Other organs}                                                                                                                                                      \\
                            &                          &                                              &                           &                             &                                                                                                                                                                                    \\ \midrule
Gibson {\it{et al.}} \cite{55}     & 3D CNN                   & TCIA \cite{56,57} \&BTCV \cite{29} (CT) & 72                        & 4                           & Esophagus: 0.730                                                                                                                                                                   \\
Men {\it{et al.}} \cite{58}         & 2D CNN                   & Private (CT)                                 & 278                       & 5                           & Bladder: 0.934; Intestine: 0.653; Left femoral head: 0.921; Right femoral head: 0.923; Colon: 0.618                                                                                \\
Shen {\it{et al.}} \cite{59}        & 3D U-Net                 & Private (CT)                                 & 377                       & 7                           & Artery: 0.892; Vein: 0.793                                                                                                                                                         \\
Gibson {\it{et al.}} \cite{60}      & 3D V-Net                 & TCIA \cite{56,57} \&BTCV \cite{29} (CT) & 90                        & 8                           & Duodenum 0.630; Esophagus: 0.760                                                                                                                                                   \\
Roth {\it{et al.}} \cite{61}        & 3D U-Net                 & Private (CT)                                 & 377                       & 7                           & Artery: 0.835; Vein 0.805                                                                                                                                                          \\
Cai {\it{et al.}} \cite{62}         & 2D FCN                   & Private (CT)                                 & 120                       & 16                          & Aorta: 0.810; Adrenal gland: 0.368; Celiac AA: 0.385; Duodenum:0.649; Colon: 0.776; Inferior vena cava: 0.786; Superior mesenteric artery: 0.496; Small bowel: 0.729; Veins: 0.651 \\
Heinrich {\it{et al.}} \cite{63}    & 3D U-Net                 & TCIA (CT) \cite{56,57}                 & 43                        & 8                           & Left adrenal gland: 0.942; duodenum: 0.538; Esophagus: 0.633                                                                                                                       \\
                            &                          & Private (CT)                                 & 10                        & 7                           & Spleen, pancreas, kidney, gallbladder, esophagus, liver, stomach and duodenum average DSC: 0.823                                                                                   \\
Hatamizadeh {\it{et al.}} \cite{66} & 3D Transformer And U-Net & BTCV (CT) \cite{29}                           & 30                        & 13                          & Esophagus: 0.864; aorta: 0.948; Inferior vena cava: 0.890; vein: 0.858                                                                                                             \\
Chen {\it{et al.}} \cite{67}        & 2.5D U-Net               & Private (MR)                                 & 102                       & 10                          & Duodenum: 0.801; Small Intestine: 0.870; Spinal Cord: 0.904; Vertebral Body: 0.900                                                                                                 \\
Tang {\it{et al.}} \cite{68}        & 2.5D U-Net               & ABD-110 (CT) \cite{68}                        & 110                       & 11                          & Large intestine: 0.825; small intestine 0.765; duodenum 0.707; spinal cord 0.908                                                                                                   \\
Jia and Wei \cite{69}        & 3D U-Net                 & CHAOS (CT) \cite{32}                          & 20                        & 4                           & -                                                                                                                                                                                  \\
Lin {\it{et al.}} \cite{70}         & 3D U-Net                 & TCIA \cite{56,57} \& BTCV(CT) \cite{29} & 90                        & 8                           & Duodenum 0.637; esophagus 0.733                                                                                                                                                    \\
Cao {\it{et al.}} \cite{71}         & 2D Transformer           & Synapse (CT) \cite{2}                         & 30                        & 8                           & Aorta 0.855                                                                                                                                                                        \\
Chen {\it{et al.}} \cite{72}        & 2D Transformer And U-Net & Synapse (CT) \cite{2}                         & 30                        & 8                           & Aorta 0.872                                                                                                                                                                        \\
Song {\it{et al.}} \cite{73}        & 2D CNN                   & Synapse (CT) \cite{2}                         & 30                        & 8                           & Aorta 0.903                                                                                                                                                                        \\
Huang {\it{et al.}} \cite{75}       & 2D Transformer           & Synapse (CT) \cite{2}                         & 30                        & 8                           & Aorta: 0.870                                                                                                                                                                       \\
Suo {\it{et al.}} \cite{76}         & 2D Transformer And U-Net & Synapse (CT) \cite{2}                         & 30                        & 8                           & Aorta: 0.881                                                                                                                                                                       \\
Berzoini {\it{et al.}} \cite{78}    & 2D U-Net                 & Open-source CT-org dataset \cite{79}          & 140                       & 6                           & Lung: 0.967; bladder: 0.836; bone: 0.944                                                                                                                                           \\
Shen {\it{et al.}} \cite{80}        & 2D U-Net                 & TCIA (CT) \cite{56,57}                 & 42                        & 5                           & Duodenum: 0.615                                                                                                                                                                    \\
Xie {\it{et al.}} \cite{82}         & 3D CNN And Transformer   & BTCV (CT) \cite{29}                           & 30                        & 11                          & Esophagus: 0.780; aorta: 0.912; Inferior vena cava: 0.880; Portal vein and splenic vein: 0.781;                                                                                    \\
Srivastava {\it{et al.}} \cite{49}  & 3D U-Net                 & Synapse (CT) \cite{2}                         & 30                        & 8                           & Aorta: 0.909                                                                                                                                                                       \\
Jiang {\it{et al.}} \cite{52}       & 2D U-Net                 & BTCV (CT) \cite{29}                           & 30                        & 12                          & Esophagus: 0.807; aorta: 0.913; Inferior vena cava: 0.850; Portal vein and splenic vein: 0.809; adrenal gland: 0.691                                                               \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llllllm{0.6\textwidth}@{}}
\toprule
\multirow{2}{*}{Ref} & \multirow{2}{*}{Coarse} & \multirow{2}{*}{Fine} & \multirow{2}{*}{Datasets} & \multirow{2}{*}{Quantity} & \multirow{2}{*}{Organ type} & \multirow{2}{*}{Other organs}                                                                                                                         \\
                     &                         &                       &                           &                           &                             &                                                                                                                                                       \\ \midrule
Fang {\it{et al.}} \cite{109} & 2D FCN                  & 3D U-Net              & Private (CT)              & 56                        & 14                          & Right eyeball: 0.634; Left eyeball: 0.636; Lips: 0.676; Oral Cavity: 0.829; throat: 0.389; Esophagus: 0.735; Thyroid gland: 0.642; spinal cord: 0.782 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llllllm{0.6\textwidth}@{}}
\toprule
\multirow{2}{*}{Ref} & \multirow{2}{*}{Coarse network} & \multirow{2}{*}{Fine network} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Quantity} & \multirow{2}{*}{Category} & \multirow{2}{*}{Other organs}                                                                                                                                              \\
                     &                                 &                               &                          &                           &                           &                                                                                                                                                                            \\ \midrule
Roth \cite{144}              & 3D FCN                          & 3D FCN                        & Private (CT)             & 331                       & 3                         & Artery: 0.796; vein: 0.731                                                                                                                                                 \\
Wang \cite{145}              & 2.5D FCN                        & 2.5D FCN                      & Private (CT)             & 236                       & 13                        & Aorta: 0.918; colon: 0.830; duodenum: 0.754; Inferior vena cava: 0.870; small intestine: 0.801; vein: 0.807                                                                \\
Zhang \cite{128}             & 3D V-Net                        & 3D V-Net                      & BTCV (CT) \cite{29}              & 30                        & 13                        & Esophagus: 0.691; aorta: 0.877; Inferior vena cava: 0.865; Portal vein and splenic vein: 0.688; right adrenal gland: 0.651; left adrenal gland: 0.619                      \\
Xie \cite{129}               & 2.5D FCN                        & 2.5D FCN                      & Private (CT)             & 200                       & 16                        & Aorta: 0.937; adrenal gland: 0.630; abdominal cavity: 0.620; duodenum: 0.735; Inferior vena cava: 0.837; Vascular: 0.742; small intestine: 0.751; vein: 0.748; Colon: 0.800 \\
Lee \cite{127}               & 3D U-Net                        & 3D U-Net                      & BTCV (CT) \cite{29}              & 47                        & 8                         & Esophagus: 0.783; aorta: 0.916; Inferior vena cava: 0.856; Portal vein and splenic vein: 0.762; RAD: 0.741; LAD: 0.746                                                     \\
Kakeya \cite{148}            & 3D U-Net                        & 3D U-Net                      & Private (CT)             & 47                        & 8                         & Inferior vena cava: 0.908; Aorta: 0.969                                                                                                                                    \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llllllm{0.6\textwidth}@{}}
\toprule
\multirow{2}{*}{Ref}                    & \multirow{2}{*}{Localization} & \multirow{2}{*}{Segmentation} & \multirow{2}{*}{Dataset}              & \multirow{2}{*}{Quantity} & \multirow{2}{*}{Category} & \multirow{2}{*}{Other organs}                                                                                                                                                                                                                                                                                                                                                                                                              \\
                                        &                               &                               &                                       &                           &                           &                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \midrule
Men {\it{et al.}} \cite{138}                    & 3D U-Net                      & 3D U-Net                      & TCIA (CT) \cite{56,57}          & 100                       & 7                         & Spinal cord: 0.910; Left eye: 0.930; Right eye: 0.920                                                                                                                                                                                                                                                                                                                                                                                      \\
Tang {\it{et al.}} \cite{139}                   & 3D U-Net                      & 3D U-Net                      & Private (CT)                          & 215                       & 28                        & Brachial plexus: 0.562; pharyngeal constrictor: 0.755; left ear: 0.773; right ear: 0.786; left eye: 0.925; right eye: 0.925; pituitary gland: 0.639; larynx: 0.893; left lens: 0.819; right lens: 0.830; oral cavity: 0.908; spinal cord: 0.856; sublingual gland: 0.460; left temporal lobe: 0.848; right temporal lobe: 0.841; thyroid: 0.856; left temporomandibular joint: 0.880; right temporomandibular joint: 0.869; trachea: 0.813 \\
Yang {\it{et al.}} \cite{140}                   & 3D CNN                        & 2D U-Net                      & Private (CT)                          & 88                        & 17                        & Left eye: 0.875; right eye: 0.889; left lens: 0.747; right lens: 0.698; cerebellum: 0.936; pituitary: 0.672; thyroid: 0.844; Temporal lobe left: 0.762; Temporal lobe right: 0.784; brain: 0.976; head: 0.943                                                                                                                                                                                                                              \\
Liang {\it{et al.}} \cite{141}                  & 2D CNN                        & 2D CNN                        & Private (CT)                          & 185                       & 18                        & Left eye: 0.932; right eye: 0.936; left lens: 0.930; right lens: 0.842; larynx: 0.870; oral cavity: 0.928; left mastoid: 0.821; right mastoid: 0.824; spinal cord: 0.884; left TMJ: 0.846; right TMJ: 0.844;                                                                                                                                                                                                                               \\
\multirow{2}{*}{Gao {\it{et al.}} \cite{142}}   & \multirow{2}{*}{3D CNN}       & \multirow{2}{*}{3D CNN}       & Private (CT)                          & 50                        & 18                        & Left eye: 0.876; right eye: 0.912; oral cavity: 0.792; larynx: 0.658; spinal cord: 0.874; left lens: 0.808; right lens: 0.790; pituitary gland: 0.769; left middle ear: 0.567; right middle ear: 0.522; left TMJ: 0.584; right TMJ: 0.572                                                                                                                                                                                                  \\
                                        &                               &                               & Private (CT)                          & 96                        & 11                        & Left eye: 0.930; right eye: 0.930; spinal cord: 0.900; left lens: 0.872; right lens: 0.883;                                                                                                                                                                                                                                                                                                                                                \\
Lei {\it{et al.}} \cite{144}                    & 3D CNN                        & 3D U-Net                      & Private (CT)                          & 15                        & 8                         & Esophagus: 0.840; Throat: 0.790; Oral: 0.890; Pharynx: 0.850; spinal cord: 0.890                                                                                                                                                                                                                                                                                                                                                           \\
\multirow{2}{*}{Korte {\it{et al.}} \cite{146}} & \multirow{2}{*}{3D U-Net}     & \multirow{2}{*}{3D U-Net}     & \begin{tabular}[c]{@{}l@{}}Public RT-MAC dataset\\ (MRI) \cite{147}\end{tabular}
